Liquid Democracy with Ranked Delegations

Liquid democracy is a novel paradigm for collective decision-making that gives agents the choice between casting a direct vote or delegating their vote to another agent. We consider a generalization of the standard liquid democracy setting by allowing agents to specify multiple potential delegates, together with a preference ranking among them. This generalization increases the number of possible delegation paths and enables higher participation rates because fewer votes are lost due to delegation cycles or abstaining agents. In order to implement this generalization of liquid democracy, we need to find a principled way of choosing between multiple delegation paths. In this paper, we provide a thorough axiomatic analysis of the space of delegation rules, i.e., functions assigning a feasible delegation path to each delegating agent. In particular, we prove axiomatic characterizations as well as an impossibility result for delegation rules. We also analyze requirements on delegation rules that have been suggested by practitioners, and introduce novel rules with attractive properties. By performing an extensive experimental analysis on synthetic as well as real-world data, we compare delegation rules with respect to several quantitative criteria relating to the chosen paths and the resulting distribution of voting power. Our experiments reveal that delegation rules can be aligned on a spectrum reflecting an inherent trade-off between competing objectives.

==> fig_BitcoinAlpha.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{1,0.677846981930027,0}
\definecolor{color2}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color3}{rgb}{0.948927335640138,0.953310265282584,0.283552479815456}
\definecolor{color4}{rgb}{0.972179930795848,0.933502499038831,0.200876585928489}
\definecolor{color5}{rgb}{0.960553633217993,0.943406382160707,0.242214532871972}
\definecolor{color6}{rgb}{0.940622837370242,0.960384467512495,0.313079584775087}
\definecolor{color7}{rgb}{1,0.864175317185698,0.0743713956170704}
\definecolor{color8}{rgb}{1,0.652871972318339,0}
\definecolor{color9}{rgb}{1,0.782176086120723,0.0247904652056901}
\definecolor{color10}{rgb}{1,0.798046905036524,0.0343867743175702}
\definecolor{color11}{rgb}{1,0.829788542868128,0.0535793925413303}
\definecolor{color12}{rgb}{0.993771626297578,0.915109573241061,0.124106113033449}
\definecolor{color13}{rgb}{0.968858131487889,0.936332179930796,0.212687427912341}
\definecolor{color14}{rgb}{1,0.766305267204921,0.0151941560938101}
\definecolor{color15}{rgb}{1,0.768950403690888,0.0167935409457901}
\definecolor{color16}{rgb}{1,0.795401768550557,0.0327873894655901}
\definecolor{color17}{rgb}{0.998754325259516,0.910865051903114,0.10638985005767}
\definecolor{color18}{rgb}{0.982145328719723,0.925013456362937,0.165444059976932}
\definecolor{color19}{rgb}{1,0.70638985005767,0}
\definecolor{color20}{rgb}{1,0.656439830834294,0}
\definecolor{color21}{rgb}{0.997093425605536,0.595478662053057,0}
\definecolor{color22}{rgb}{1,0.763660130718954,0.0135947712418301}
\definecolor{color23}{rgb}{0.897439446366782,0.997170319108035,0.466620530565167}
\definecolor{color24}{rgb}{0.912387543252595,0.984436755094195,0.413471741637832}
\definecolor{color25}{rgb}{0.942283737024222,0.958969627066513,0.30717416378316}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]

\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.9};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.55};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{24.2};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{22.7};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.94};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.0};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.13};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.5};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.5};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.32};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.15};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.9};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.86};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{15.6};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.5};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.19};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{11.2};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.93};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{15.8};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.5};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.22};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{14.8};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.09};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.24};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{20.5};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.7};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.07};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{19.8};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.69};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{32.0};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.3};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_BitcoinOTC.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{0.989711649365629,0.514279123414072,0}
\definecolor{color2}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color3}{rgb}{0.950588235294118,0.951895424836601,0.277647058823529}
\definecolor{color4}{rgb}{0.973840830449827,0.932087658592849,0.194971164936563}
\definecolor{color5}{rgb}{0.92401384083045,0.974532871972318,0.372133794694348}
\definecolor{color6}{rgb}{0.917370242214533,0.980192233756248,0.395755478662053}
\definecolor{color7}{rgb}{1,0.848304498269896,0.0647750865051903}
\definecolor{color8}{rgb}{1,0.651088043060361,0}
\definecolor{color9}{rgb}{1,0.771595540176855,0.0183929257977701}
\definecolor{color10}{rgb}{1,0.803337178008458,0.0375855440215302}
\definecolor{color11}{rgb}{1,0.885336409073433,0.0871664744329104}
\definecolor{color12}{rgb}{1,0.872110726643599,0.0791695501730104}
\definecolor{color13}{rgb}{0.978823529411765,0.927843137254902,0.177254901960784}
\definecolor{color14}{rgb}{1,0.731364859669358,0}
\definecolor{color15}{rgb}{1,0.75836985774702,0.01039600153787}
\definecolor{color16}{rgb}{1,0.790111495578624,0.0295886197616301}
\definecolor{color17}{rgb}{1,0.861530180699731,0.0727720107650904}
\definecolor{color18}{rgb}{0.995432525951557,0.913694732795079,0.118200692041523}
\definecolor{color19}{rgb}{1,0.692118415993848,0}
\definecolor{color20}{rgb}{1,0.629680891964629,0}
\definecolor{color21}{rgb}{0.997462514417532,0.599538638985006,0}
\definecolor{color22}{rgb}{1,0.708173779315648,0}
\definecolor{color23}{rgb}{0.895778546712803,0.998585159554018,0.472525951557093}
\definecolor{color24}{rgb}{0.909065743944637,0.987266435986159,0.425282583621684}
\definecolor{color25}{rgb}{0.930657439446367,0.968873510188389,0.348512110726644}
\definecolor{color26}{rgb}{0.994878892733564,0.571118800461361,0}
\definecolor{color27}{rgb}{0.90242214532872,0.992925797770088,0.448904267589389}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]

\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color27, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.5};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.54};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{29.9};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{27.6};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.84};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.21};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.4};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.06};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.0};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.1};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.32};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.14};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.9};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.66};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{16.3};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.8};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.21};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.1};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{11.2};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.71};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{16.6};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.8};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.24};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{15.0};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.74};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.2};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{21.8};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.9};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.08};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{18.6};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.28};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.18};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{30.6};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.3};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_Facebook-reduced.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color2}{rgb}{0.930657439446367,0.968873510188389,0.348512110726644}
\definecolor{color3}{rgb}{0.980484429065744,0.92642829680892,0.171349480968858}
\definecolor{color4}{rgb}{0.909065743944637,0.987266435986159,0.425282583621684}
\definecolor{color5}{rgb}{0.957231833910035,0.946236063052672,0.254025374855825}
\definecolor{color6}{rgb}{1,0.763660130718954,0.0135947712418301}
\definecolor{color7}{rgb}{0.997093425605536,0.595478662053057,0}
\definecolor{color8}{rgb}{1,0.638600538254517,0}
\definecolor{color9}{rgb}{1,0.697470203767782,0}
\definecolor{color10}{rgb}{0.905743944636678,0.990096116878124,0.437093425605536}
\definecolor{color11}{rgb}{0.947266435986159,0.954725105728566,0.289457900807382}
\definecolor{color12}{rgb}{0.996908881199539,0.593448673587082,0}
\definecolor{color13}{rgb}{0.998569780853518,0.611718569780853,0}
\definecolor{color14}{rgb}{1,0.692118415993848,0}
\definecolor{color15}{rgb}{0.915709342560554,0.98160707420223,0.401660899653979}
\definecolor{color16}{rgb}{0.983806228373702,0.923598615916955,0.159538638985006}
\definecolor{color17}{rgb}{0.991557093425606,0.534579008073818,0}
\definecolor{color18}{rgb}{0.990818915801615,0.526459054209919,0}
\definecolor{color19}{rgb}{0.999861591695502,0.625928489042676,0}
\definecolor{color20}{rgb}{0.897439446366782,0.997170319108035,0.466620530565167}
\definecolor{color21}{rgb}{0.910726643598616,0.985851595540177,0.419377162629758}
\definecolor{color22}{rgb}{0.992295271049596,0.542698961937716,0}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]

\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.62};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.27};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{42.62};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{42.0};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.29};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.45};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{8.23};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.04};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{11.54};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{7.0};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.35};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.2};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{29.69};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.97};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{30.08};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.69};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.08};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{29.77};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.17};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{30.46};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.69};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.13};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{33.15};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.79};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{34.92};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.69};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.03};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{35.31};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.0};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.01};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{39.92};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{7.62};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_Higgs.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color2}{rgb}{0.942283737024222,0.958969627066513,0.30717416378316}
\definecolor{color3}{rgb}{0.957231833910035,0.946236063052672,0.254025374855825}
\definecolor{color4}{rgb}{0.912387543252595,0.984436755094195,0.413471741637832}
\definecolor{color5}{rgb}{0.909065743944637,0.987266435986159,0.425282583621684}
\definecolor{color6}{rgb}{0.958892733564014,0.94482122260669,0.248119953863899}
\definecolor{color7}{rgb}{1,0.761014994232987,0.0119953863898501}
\definecolor{color8}{rgb}{0.99358708189158,0.556908881199539,0}
\definecolor{color9}{rgb}{0.992664359861592,0.546758938869666,0}
\definecolor{color10}{rgb}{0.994325259515571,0.565028835063437,0}
\definecolor{color11}{rgb}{1,0.835078815840061,0.0567781622452903}
\definecolor{color12}{rgb}{0.90076124567474,0.994340638216071,0.454809688581315}
\definecolor{color13}{rgb}{0.919031141868512,0.978777393310265,0.389850057670127}
\definecolor{color14}{rgb}{0.991003460207613,0.528489042675894,0}
\definecolor{color15}{rgb}{0.990265282583622,0.520369088811995,0}
\definecolor{color16}{rgb}{0.905743944636678,0.990096116878124,0.437093425605536}
\definecolor{color17}{rgb}{0.94560553633218,0.956139946174548,0.295363321799308}
\definecolor{color18}{rgb}{0.988604382929642,0.502099192618224,0}
\definecolor{color19}{rgb}{1,0.763660130718954,0.0135947712418301}
\definecolor{color20}{rgb}{0.90242214532872,0.992925797770088,0.448904267589389}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]

\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.0};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.16};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{50.0};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{50.0};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.4};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.49};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{7.33};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.89};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{9.33};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.33};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.37};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{23.0};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.59};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{24.0};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.67};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.04};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{23.0};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.75};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{24.0};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.67};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.07};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{25.33};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.0};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.29};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{28.33};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.67};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.0};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{25.33};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.05};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{28.33};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.67};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_Slashdot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color2}{rgb}{0.94560553633218,0.956139946174548,0.295363321799308}
\definecolor{color3}{rgb}{0.980484429065744,0.92642829680892,0.171349480968858}
\definecolor{color4}{rgb}{1,0.85359477124183,0.0679738562091503}
\definecolor{color5}{rgb}{0.907404844290657,0.988681276432141,0.43118800461361}
\definecolor{color6}{rgb}{1,0.713525567089581,0}
\definecolor{color7}{rgb}{0.993956170703576,0.560968858131488,0}
\definecolor{color8}{rgb}{0.997831603229527,0.603598615916955,0}
\definecolor{color9}{rgb}{0.99598615916955,0.583298731257209,0}
\definecolor{color10}{rgb}{1,0.869465590157632,0.0775701653210304}
\definecolor{color11}{rgb}{0.904083044982699,0.991510957324106,0.442998846597463}
\definecolor{color12}{rgb}{0.927335640138408,0.971703191080354,0.360322952710496}
\definecolor{color13}{rgb}{0.993771626297578,0.558938869665513,0}
\definecolor{color14}{rgb}{0.995801614763552,0.581268742791234,0}
\definecolor{color15}{rgb}{1,0.864175317185698,0.0743713956170704}
\definecolor{color16}{rgb}{0.912387543252595,0.984436755094195,0.413471741637832}
\definecolor{color17}{rgb}{0.960553633217993,0.943406382160707,0.242214532871972}
\definecolor{color18}{rgb}{0.989896193771626,0.516309111880046,0}
\definecolor{color19}{rgb}{1,0.813917723952326,0.0439830834294502}
\definecolor{color20}{rgb}{1,0.78482122260669,0.0263898500576701}
\definecolor{color21}{rgb}{0.905743944636678,0.990096116878124,0.437093425605536}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]

\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.5};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.52};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{42.9};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{41.4};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.14};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.25};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{7.6};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.2};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.3};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.7};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.25};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.14};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{20.3};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.17};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{20.4};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.4};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.05};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{20.4};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.32};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{20.7};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.4};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.07};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{21.8};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.74};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{23.1};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.4};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.02};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{22.4};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.86};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{24.5};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.5};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_abst_friends2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Proportion of voters taking part in the election},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.514974278736045)
--(axis cs:0,0.482291027386404)
--(axis cs:1,0.894014580001905)
--(axis cs:2,0.994146533924332)
--(axis cs:3,0.994654798876429)
--(axis cs:4,0.994654798876429)
--(axis cs:4,0.998488058266429)
--(axis cs:4,0.998488058266429)
--(axis cs:3,0.998488058266429)
--(axis cs:2,0.998220813014444)
--(axis cs:1,0.928107868977687)
--(axis cs:0,0.514974278736045)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.210032000310995)
--(axis cs:0,0.184460307381313)
--(axis cs:1,0.585102977419081)
--(axis cs:2,0.989107360758105)
--(axis cs:3,0.991640402567995)
--(axis cs:4,0.991640402567995)
--(axis cs:4,0.996790366662774)
--(axis cs:4,0.996790366662774)
--(axis cs:3,0.996790366662774)
--(axis cs:2,0.996246485395742)
--(axis cs:1,0.680035484119381)
--(axis cs:0,0.210032000310995)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.108133252140973)
--(axis cs:0,0.0886881764304556)
--(axis cs:1,0.353795040254154)
--(axis cs:2,0.988008304854206)
--(axis cs:3,0.990783730923621)
--(axis cs:4,0.990783730923621)
--(axis cs:4,0.995930554790664)
--(axis cs:4,0.995930554790664)
--(axis cs:3,0.995930554790664)
--(axis cs:2,0.994527409431508)
--(axis cs:1,0.468740674031561)
--(axis cs:0,0.108133252140973)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.057572044197556)
--(axis cs:0,0.0415870467115349)
--(axis cs:1,0.182263422853794)
--(axis cs:2,0.987428142469985)
--(axis cs:3,0.990847168295721)
--(axis cs:4,0.990847168295721)
--(axis cs:4,0.996493740795188)
--(axis cs:4,0.996493740795188)
--(axis cs:3,0.996493740795188)
--(axis cs:2,0.995230948439105)
--(axis cs:1,0.278645668055297)
--(axis cs:0,0.057572044197556)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0131277252972545)
--(axis cs:0,0.00658966600709331)
--(axis cs:1,0.0170828098523037)
--(axis cs:2,0.986655554998755)
--(axis cs:3,0.990296196970016)
--(axis cs:4,0.990296196970016)
--(axis cs:4,0.995899455203896)
--(axis cs:4,0.995899455203896)
--(axis cs:3,0.995899455203896)
--(axis cs:2,0.994409662392548)
--(axis cs:1,0.0925911031911745)
--(axis cs:0,0.0131277252972545)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.498632669448853
1 0.91106128692627
2 0.996183633804321
3 0.99657142162323
4 0.99657142162323
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.197246193885803
1 0.632569313049316
2 0.992676973342896
3 0.994215369224548
4 0.994215369224548
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0984107255935669
1 0.411267876625061
2 0.991267919540405
3 0.993357181549072
4 0.993357181549072
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0495795011520386
1 0.230454564094543
2 0.991329550743103
3 0.993670463562012
4 0.993670463562012
};
\addlegendentry{5\% casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00985872745513916
1 0.0548369884490967
2 0.990532636642456
3 0.99309778213501
4 0.99309778213501
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_friends2-0.99_abst_bis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Impact of backup delegation},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Isolated voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.485025721263955)
--(axis cs:0,0.517708972613596)
--(axis cs:1,0.105985419998095)
--(axis cs:2,0.00585346607566795)
--(axis cs:3,0.00534520112357106)
--(axis cs:4,0.00534520112357106)
--(axis cs:4,0.00151194173357139)
--(axis cs:4,0.00151194173357139)
--(axis cs:3,0.00151194173357139)
--(axis cs:2,0.00177918698555612)
--(axis cs:1,0.0718921310223134)
--(axis cs:0,0.485025721263955)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.789967999689005)
--(axis cs:0,0.815539692618687)
--(axis cs:1,0.414897022580919)
--(axis cs:2,0.0108926392418954)
--(axis cs:3,0.00835959743200509)
--(axis cs:4,0.00835959743200509)
--(axis cs:4,0.0032096333372259)
--(axis cs:4,0.0032096333372259)
--(axis cs:3,0.0032096333372259)
--(axis cs:2,0.00375351460425832)
--(axis cs:1,0.319964515880619)
--(axis cs:0,0.789967999689005)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.891866747859027)
--(axis cs:0,0.911311823569544)
--(axis cs:1,0.646204959745846)
--(axis cs:2,0.0119916951457941)
--(axis cs:3,0.00921626907637918)
--(axis cs:4,0.00921626907637918)
--(axis cs:4,0.00406944520933583)
--(axis cs:4,0.00406944520933583)
--(axis cs:3,0.00406944520933583)
--(axis cs:2,0.00547259056849247)
--(axis cs:1,0.531259325968439)
--(axis cs:0,0.891866747859027)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.942427955802444)
--(axis cs:0,0.958412953288465)
--(axis cs:1,0.817736577146206)
--(axis cs:2,0.0125718575300149)
--(axis cs:3,0.00915283170427905)
--(axis cs:4,0.00915283170427905)
--(axis cs:4,0.00350625920481229)
--(axis cs:4,0.00350625920481229)
--(axis cs:3,0.00350625920481229)
--(axis cs:2,0.00476905156089491)
--(axis cs:1,0.721354331944703)
--(axis cs:0,0.942427955802444)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.986872274702745)
--(axis cs:0,0.993410333992907)
--(axis cs:1,0.982917190147696)
--(axis cs:2,0.0133444450012449)
--(axis cs:3,0.00970380302998364)
--(axis cs:4,0.00970380302998364)
--(axis cs:4,0.004100544796104)
--(axis cs:4,0.004100544796104)
--(axis cs:3,0.004100544796104)
--(axis cs:2,0.00559033760745165)
--(axis cs:1,0.907408896808826)
--(axis cs:0,0.986872274702745)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.501367330551147
1 0.0889387130737305
2 0.00381636619567871
3 0.00342857837677002
4 0.00342857837677002
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.802753925323486
1 0.367430806159973
2 0.00732302665710449
3 0.00578463077545166
4 0.00578463077545166
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.901589274406433
1 0.588732123374939
2 0.00873219966888428
3 0.00664281845092773
4 0.00664281845092773
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.950420379638672
1 0.769545435905457
2 0.00867044925689697
3 0.00632953643798828
4 0.00632953643798828
};
\addlegendentry{5\%  casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.99014139175415
1 0.945163011550903
2 0.00946736335754395
3 0.00690221786499023
4 0.00690221786499023
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_friends2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{0.998754325259516,0.910865051903114,0.10638985005767}
\definecolor{color2}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color3}{rgb}{0.938961937716263,0.961799307958477,0.318985005767013}
\definecolor{color4}{rgb}{0.955570934256055,0.947650903498654,0.259930795847751}
\definecolor{color5}{rgb}{1,0.861530180699731,0.0727720107650904}
\definecolor{color6}{rgb}{1,0.827143406382161,0.0519800076893503}
\definecolor{color7}{rgb}{1,0.693902345251826,0}
\definecolor{color8}{rgb}{1,0.75043444828912,0.00559784698193003}
\definecolor{color9}{rgb}{1,0.779530949634756,0.0231910803537101}
\definecolor{color10}{rgb}{1,0.740284505959246,0}
\definecolor{color11}{rgb}{1,0.856239907727797,0.0695732410611303}
\definecolor{color12}{rgb}{0.963875432525952,0.940576701268743,0.23040369088812}
\definecolor{color13}{rgb}{1,0.85359477124183,0.0679738562091503}
\definecolor{color14}{rgb}{1,0.731364859669358,0}
\definecolor{color15}{rgb}{1,0.747789311803153,0.00399846212995002}
\definecolor{color16}{rgb}{1,0.821853133410227,0.0487812379853902}
\definecolor{color17}{rgb}{0.98878892733564,0.919354094579008,0.141822376009227}
\definecolor{color18}{rgb}{1,0.768950403690888,0.0167935409457901}
\definecolor{color19}{rgb}{0.996724336793541,0.591418685121107,0}
\definecolor{color20}{rgb}{0.994509803921569,0.567058823529412,0}
\definecolor{color21}{rgb}{1,0.63681660899654,0}
\definecolor{color22}{rgb}{0.914048442906574,0.983021914648212,0.407566320645905}
\definecolor{color23}{rgb}{0.917370242214533,0.980192233756248,0.395755478662053}
\definecolor{color24}{rgb}{0.947266435986159,0.954725105728566,0.289457900807382}
\definecolor{color25}{rgb}{0.99598615916955,0.583298731257209,0}
\definecolor{color26}{rgb}{0.935640138408305,0.964628988850442,0.330795847750865}


\begin{axis}[
height=6cm,
tick align=outside,
width=15cm, % 15cm works as well
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]

% BordaBr. instead of 

\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;


\LARGE
\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.41};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.39};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{12.13};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.0};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.22};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.42};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.5};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.92};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.78};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.75};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.46};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{12.92};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.99};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{13.94};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.27};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.21};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.1};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{13.58};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.17};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{15.06};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.27};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.28};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{19.33};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.52};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.08};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{22.58};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.66};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.08};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.001};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{22.9};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.01};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{28.41};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.04};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_friendshard1000-0.99_abst_bis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Impact of backup delegation},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Isolated voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.480954020503746)
--(axis cs:0,0.51057539126096)
--(axis cs:1,0.101331669455204)
--(axis cs:2,0.0140828320247768)
--(axis cs:3,0.00193944486755737)
--(axis cs:4,0.00193944486755737)
--(axis cs:4,-5.70919263811476e-05)
--(axis cs:4,-5.70919263811476e-05)
--(axis cs:3,-5.70919263811476e-05)
--(axis cs:2,0.00368187385757657)
--(axis cs:1,0.0733742128977372)
--(axis cs:0,0.480954020503746)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.785066983588245)
--(axis cs:0,0.811019972933494)
--(axis cs:1,0.419867638926745)
--(axis cs:2,0.0658638062547221)
--(axis cs:3,0.00303218329245203)
--(axis cs:4,0.00303218329245203)
--(axis cs:4,0.000533034098852081)
--(axis cs:4,0.000533034098852081)
--(axis cs:3,0.000533034098852081)
--(axis cs:2,0.0337014111365823)
--(axis cs:1,0.323697578464559)
--(axis cs:0,0.785066983588245)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.885949366359655)
--(axis cs:0,0.908959724549436)
--(axis cs:1,0.648423120404886)
--(axis cs:2,0.0945071428961256)
--(axis cs:3,0.00394975729127212)
--(axis cs:4,0.00394975729127212)
--(axis cs:4,0.000838121496607114)
--(axis cs:4,0.000838121496607114)
--(axis cs:3,0.000838121496607114)
--(axis cs:2,0.0572504328614499)
--(axis cs:1,0.544485970504205)
--(axis cs:0,0.885949366359655)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.943635685248091)
--(axis cs:0,0.955818860206455)
--(axis cs:1,0.815220161329564)
--(axis cs:2,0.115307965915416)
--(axis cs:3,0.00364776732518646)
--(axis cs:4,0.00364776732518646)
--(axis cs:4,0.00114011146269233)
--(axis cs:4,0.00114011146269233)
--(axis cs:3,0.00114011146269233)
--(axis cs:2,0.0831162765088265)
--(axis cs:1,0.726355596246194)
--(axis cs:0,0.943635685248091)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.987424391549187)
--(axis cs:0,0.993472160174951)
--(axis cs:1,0.979429826955995)
--(axis cs:2,0.148346485363245)
--(axis cs:3,0.0042407160577056)
--(axis cs:4,0.0042407160577056)
--(axis cs:4,0.000655835666431903)
--(axis cs:4,0.000655835666431903)
--(axis cs:3,0.000655835666431903)
--(axis cs:2,0.0909638594643413)
--(axis cs:1,0.929949483388833)
--(axis cs:0,0.987424391549187)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.49576473236084
1 0.087352991104126
2 0.00888240337371826
3 0.000941157341003418
4 0.000941157341003418
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.798043489456177
1 0.371782541275024
2 0.0497826337814331
3 0.00178265571594238
4 0.00178265571594238
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.897454500198364
1 0.596454620361328
2 0.0758787393569946
3 0.00239396095275879
4 0.00239396095275879
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.949727296829224
1 0.770787954330444
2 0.0992121696472168
3 0.00239396095275879
4 0.00239396095275879
};
\addlegendentry{5\% casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.990448236465454
1 0.954689741134644
2 0.119655132293701
3 0.00244832038879395
4 0.00244832038879395
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_pop1000-0.99_abst.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Proportion of voters taking part in the election},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.516594897200042)
--(axis cs:0,0.482305102799958)
--(axis cs:1,0.971055653866085)
--(axis cs:2,0.987454294572739)
--(axis cs:3,0.987468391679231)
--(axis cs:4,0.987468391679231)
--(axis cs:4,0.994371608320768)
--(axis cs:4,0.994371608320768)
--(axis cs:3,0.994371608320768)
--(axis cs:2,0.994365705427261)
--(axis cs:1,0.992504346133914)
--(axis cs:0,0.516594897200042)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.212153637722048)
--(axis cs:0,0.188426362277952)
--(axis cs:1,0.87020904848545)
--(axis cs:2,0.980551379941537)
--(axis cs:3,0.980874769945144)
--(axis cs:4,0.980874769945144)
--(axis cs:4,0.989025230054855)
--(axis cs:4,0.989025230054855)
--(axis cs:3,0.989025230054855)
--(axis cs:2,0.989028620058462)
--(axis cs:1,0.964690951514549)
--(axis cs:0,0.212153637722048)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.110578765105012)
--(axis cs:0,0.0908212348949882)
--(axis cs:1,0.669035854114145)
--(axis cs:2,0.977977528020862)
--(axis cs:3,0.9783132786073)
--(axis cs:4,0.978319440750867)
--(axis cs:4,0.987260559249131)
--(axis cs:4,0.987260559249131)
--(axis cs:3,0.987246721392699)
--(axis cs:2,0.987122471979137)
--(axis cs:1,0.920904145885856)
--(axis cs:0,0.110578765105012)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0573020545054115)
--(axis cs:0,0.0426979454945885)
--(axis cs:1,0.428287733854426)
--(axis cs:2,0.976411571095312)
--(axis cs:3,0.976792140352934)
--(axis cs:4,0.976792140352934)
--(axis cs:4,0.986367859647066)
--(axis cs:4,0.986367859647066)
--(axis cs:3,0.986367859647066)
--(axis cs:2,0.986148428904688)
--(axis cs:1,0.829632266145574)
--(axis cs:0,0.0573020545054115)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0116164963972914)
--(axis cs:0,0.00518724192046563)
--(axis cs:1,-0.0373734576493686)
--(axis cs:2,0.831620446215985)
--(axis cs:3,0.97605558847536)
--(axis cs:4,0.976082370802004)
--(axis cs:4,0.984310152562481)
--(axis cs:4,0.984310152562481)
--(axis cs:3,0.984318243300339)
--(axis cs:2,1.09185618929803)
--(axis cs:1,0.330794018397032)
--(axis cs:0,0.0116164963972914)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.499449968338013
1 0.981780052185059
2 0.990910053253174
3 0.990920066833496
4 0.990920066833496
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.200289964675903
1 0.917449951171875
2 0.984790086746216
3 0.984950065612793
4 0.984950065612793
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.1007000207901
1 0.794970035552979
2 0.982550024986267
3 0.982779979705811
4 0.982789993286133
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0499999523162842
1 0.628960013389587
2 0.981280088424683
3 0.981580018997192
4 0.981580018997192
};
\addlegendentry{5\% casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00840187072753906
1 0.146710276603699
2 0.961738348007202
3 0.980186939239502
4 0.980196237564087
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_pop1000-0.99_abst_bis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Impact of backup delegation},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Isolated voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.483405102799958)
--(axis cs:0,0.517694897200042)
--(axis cs:1,0.0289443461339146)
--(axis cs:2,0.012545705427261)
--(axis cs:3,0.012531608320769)
--(axis cs:4,0.012531608320769)
--(axis cs:4,0.00562839167923157)
--(axis cs:4,0.00562839167923157)
--(axis cs:3,0.00562839167923157)
--(axis cs:2,0.00563429457273934)
--(axis cs:1,0.0074956538660863)
--(axis cs:0,0.483405102799958)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.787846362277952)
--(axis cs:0,0.811573637722048)
--(axis cs:1,0.12979095151455)
--(axis cs:2,0.019448620058463)
--(axis cs:3,0.0191252300548563)
--(axis cs:4,0.0191252300548563)
--(axis cs:4,0.0109747699451448)
--(axis cs:4,0.0109747699451448)
--(axis cs:3,0.0109747699451448)
--(axis cs:2,0.0109713799415382)
--(axis cs:1,0.0353090484854514)
--(axis cs:0,0.787846362277952)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.889421234894988)
--(axis cs:0,0.909178765105012)
--(axis cs:1,0.330964145885855)
--(axis cs:2,0.0220224719791383)
--(axis cs:3,0.0216867213927003)
--(axis cs:4,0.0216805592491328)
--(axis cs:4,0.0127394407508686)
--(axis cs:4,0.0127394407508686)
--(axis cs:3,0.0127532786073012)
--(axis cs:2,0.0128775280208627)
--(axis cs:1,0.079095854114144)
--(axis cs:0,0.889421234894988)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.942697945494589)
--(axis cs:0,0.957302054505412)
--(axis cs:1,0.571712266145574)
--(axis cs:2,0.023588428904688)
--(axis cs:3,0.0232078596470657)
--(axis cs:4,0.0232078596470657)
--(axis cs:4,0.0136321403529345)
--(axis cs:4,0.0136321403529345)
--(axis cs:3,0.0136321403529345)
--(axis cs:2,0.0138515710953123)
--(axis cs:1,0.170367733854426)
--(axis cs:0,0.942697945494589)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.988383503602709)
--(axis cs:0,0.994812758079534)
--(axis cs:1,1.03737345764937)
--(axis cs:2,0.168379553784015)
--(axis cs:3,0.0239444115246396)
--(axis cs:4,0.0239176291979964)
--(axis cs:4,0.0156898474375186)
--(axis cs:4,0.0156898474375186)
--(axis cs:3,0.0156817566996607)
--(axis cs:2,-0.0918561892980325)
--(axis cs:1,0.669205981602968)
--(axis cs:0,0.988383503602709)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.500550031661987
1 0.0182199478149414
2 0.00908994674682617
3 0.00908005237579346
4 0.00908005237579346
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.799710035324097
1 0.082550048828125
2 0.0152100324630737
3 0.0150500535964966
4 0.0150500535964966
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.8992999792099
1 0.205029964447021
2 0.0174499750137329
3 0.0172200202941895
4 0.0172100067138672
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.950000047683716
1 0.371039986610413
2 0.0187200307846069
3 0.0184199810028076
4 0.0184199810028076
};
\addlegendentry{5\% casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.991598129272461
1 0.853289723396301
2 0.0382616519927979
3 0.019813060760498
4 0.0198037624359131
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_pop1000.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{1,0.869465590157632,0.0775701653210304}
\definecolor{color2}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color3}{rgb}{0.938961937716263,0.961799307958477,0.318985005767013}
\definecolor{color4}{rgb}{0.957231833910035,0.946236063052672,0.254025374855825}
\definecolor{color5}{rgb}{0.940622837370242,0.960384467512495,0.313079584775087}
\definecolor{color6}{rgb}{1,0.866820453671665,0.0759707804690504}
\definecolor{color7}{rgb}{1,0.835078815840061,0.0567781622452903}
\definecolor{color8}{rgb}{1,0.718877354863514,0}
\definecolor{color9}{rgb}{0.994878892733564,0.571118800461361,0}
\definecolor{color10}{rgb}{0.996355247981546,0.587358708189158,0}
\definecolor{color11}{rgb}{0.993402537485582,0.554878892733564,0}
\definecolor{color12}{rgb}{0.997647058823529,0.60156862745098,0}
\definecolor{color13}{rgb}{0.910726643598616,0.985851595540177,0.419377162629758}
\definecolor{color14}{rgb}{0.925674740484429,0.973118031526336,0.366228373702422}
\definecolor{color15}{rgb}{0.994509803921569,0.567058823529412,0}
\definecolor{color16}{rgb}{0.994694348327566,0.569088811995386,0}
\definecolor{color17}{rgb}{0.92401384083045,0.974532871972318,0.372133794694348}
\definecolor{color18}{rgb}{0.947266435986159,0.954725105728566,0.289457900807382}
\definecolor{color19}{rgb}{0.990449826989619,0.52239907727797,0}
\definecolor{color20}{rgb}{0.989158016147636,0.508189158016148,0}
\definecolor{color21}{rgb}{0.99118800461361,0.530519031141868,0}
\definecolor{color22}{rgb}{0.897439446366782,0.997170319108035,0.466620530565167}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=15cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]
\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.1};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.5};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{10.74};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{8.74};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.98};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.4};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.74};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.02};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.49};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.21};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.36};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.22};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.3};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.33};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.4};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.13};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.05};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.42};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.45};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.11};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.75};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.13};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.08};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.05};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{18.74};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.84};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{19.22};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.14};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.02};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.0};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{19.49};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.92};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{20.12};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.2};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}


==> fig_space-0.99_abst.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Proportion of voters taking part in the election},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Proportion of voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.519083553619029)
--(axis cs:0,0.47435906933179)
--(axis cs:1,0.770928090557559)
--(axis cs:2,0.944590868354944)
--(axis cs:3,0.986117474975058)
--(axis cs:4,0.995308483012099)
--(axis cs:4,1.00285545141413)
--(axis cs:4,1.00285545141413)
--(axis cs:3,1.00122678732002)
--(axis cs:2,0.978163230005712)
--(axis cs:1,0.835366991409654)
--(axis cs:0,0.519083553619029)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.216346107264223)
--(axis cs:0,0.185201511783396)
--(axis cs:1,0.393009912629481)
--(axis cs:2,0.719510030064508)
--(axis cs:3,0.925079541688981)
--(axis cs:4,0.981249850601981)
--(axis cs:4,0.999273958921829)
--(axis cs:4,0.999273958921829)
--(axis cs:3,0.969170458311018)
--(axis cs:2,0.795525684221206)
--(axis cs:1,0.457430563560995)
--(axis cs:0,0.216346107264223)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.113290905279975)
--(axis cs:0,0.0858267417788485)
--(axis cs:1,0.18804501587819)
--(axis cs:2,0.473363375120214)
--(axis cs:3,0.821091563984888)
--(axis cs:4,0.956931001373204)
--(axis cs:4,0.997068998626796)
--(axis cs:4,0.997068998626796)
--(axis cs:3,0.930496671309229)
--(axis cs:2,0.608989566056257)
--(axis cs:1,0.264366748827693)
--(axis cs:0,0.113290905279975)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.0598225804034221)
--(axis cs:0,0.0382040862632446)
--(axis cs:1,0.0908284705717571)
--(axis cs:2,0.25839723651823)
--(axis cs:3,0.68725797007809)
--(axis cs:4,0.936575741778274)
--(axis cs:4,0.994517591555059)
--(axis cs:4,0.994517591555059)
--(axis cs:3,0.862395363255244)
--(axis cs:2,0.40816276348177)
--(axis cs:1,0.14719819609491)
--(axis cs:0,0.0598225804034221)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.0132323334309843)
--(axis cs:0,0.00596766656901571)
--(axis cs:1,0.0126437757700986)
--(axis cs:2,0.0387150028573461)
--(axis cs:3,0.293089837406145)
--(axis cs:4,0.811844888886831)
--(axis cs:4,1.05658588034394)
--(axis cs:4,1.05658588034394)
--(axis cs:3,0.706910162593855)
--(axis cs:2,0.1402388432965)
--(axis cs:1,0.0381254549991322)
--(axis cs:0,0.0132323334309843)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.496721267700195
1 0.803147554397583
2 0.961377024650574
3 0.993672132492065
4 0.999081969261169
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.20077383518219
1 0.425220251083374
2 0.75751781463623
3 0.94712495803833
4 0.990261912345886
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0995588302612305
1 0.226205825805664
2 0.541176557540894
3 0.875794172286987
4 0.976999998092651
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0490133762359619
1 0.11901330947876
2 0.333279967308044
3 0.774826645851135
4 0.965546607971191
};
\addlegendentry{5\% casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.00960004329681396
1 0.0253846645355225
2 0.0894769430160522
3 0.5
4 0.934215307235718
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_space-0.99_abst_bis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.8]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Impact of backup delegation},
width=10cm,
x grid style={white!69.0196078431373!black},
xlabel={Maximum outdegree},
xmajorgrids,
xmin=0, xmax=4,
xtick={0,1,2,3,4},
xticklabels={0,1,2,3,4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Isolated voters},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.480916446380971)
--(axis cs:0,0.52564093066821)
--(axis cs:1,0.229071909442441)
--(axis cs:2,0.0554091316450565)
--(axis cs:3,0.0138825250249424)
--(axis cs:4,0.00469151698790138)
--(axis cs:4,-0.00285545141413102)
--(axis cs:4,-0.00285545141413102)
--(axis cs:3,-0.00122678732002424)
--(axis cs:2,0.0218367699942879)
--(axis cs:1,0.164633008590346)
--(axis cs:0,0.480916446380971)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,0.77893163984135)
--(axis cs:0,0.818127183688061)
--(axis cs:1,0.613572374980545)
--(axis cs:2,0.286898800471361)
--(axis cs:3,0.0833162884488704)
--(axis cs:4,0.0204860610864761)
--(axis cs:4,-0.000662531674711309)
--(axis cs:4,-0.000662531674711309)
--(axis cs:3,0.0258601821393655)
--(axis cs:2,0.20010119952864)
--(axis cs:1,0.533957036784161)
--(axis cs:0,0.77893163984135)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,0.886709094720025)
--(axis cs:0,0.914173258221151)
--(axis cs:1,0.81195498412181)
--(axis cs:2,0.526636624879786)
--(axis cs:3,0.178908436015112)
--(axis cs:4,0.0430689986267965)
--(axis cs:4,0.00293100137320379)
--(axis cs:4,0.00293100137320379)
--(axis cs:3,0.0695033286907712)
--(axis cs:2,0.391010433943743)
--(axis cs:1,0.735633251172307)
--(axis cs:0,0.886709094720025)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,0.940177419596578)
--(axis cs:0,0.961795913736755)
--(axis cs:1,0.909171529428243)
--(axis cs:2,0.74160276348177)
--(axis cs:3,0.31274202992191)
--(axis cs:4,0.0634242582217259)
--(axis cs:4,0.00548240844494075)
--(axis cs:4,0.00548240844494075)
--(axis cs:3,0.137604636744756)
--(axis cs:2,0.59183723651823)
--(axis cs:1,0.85280180390509)
--(axis cs:0,0.940177419596578)
--cycle;

\path [fill=color4, fill opacity=0.2]
(axis cs:0,0.986767666569016)
--(axis cs:0,0.994032333430984)
--(axis cs:1,0.987356224229901)
--(axis cs:2,0.961284997142654)
--(axis cs:3,0.706910162593855)
--(axis cs:4,0.188155111113169)
--(axis cs:4,-0.0565858803439387)
--(axis cs:4,-0.0565858803439387)
--(axis cs:3,0.293089837406145)
--(axis cs:2,0.8597611567035)
--(axis cs:1,0.961874545000868)
--(axis cs:0,0.986767666569016)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 0.503278732299805
1 0.196852445602417
2 0.0386229753494263
3 0.00632786750793457
4 0.000918030738830566
};
\addlegendentry{50\% casting}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
0 0.798529386520386
1 0.573764681816101
2 0.243499994277954
3 0.0545881986618042
4 0.00991177558898926
};
\addlegendentry{20\% casting}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 0.90044116973877
1 0.773794174194336
2 0.458823561668396
3 0.124205827713013
4 0.0230000019073486
};
\addlegendentry{10\% casting}
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
0 0.950986623764038
1 0.88098669052124
2 0.666719913482666
3 0.225173354148865
4 0.0344533920288086
};
\addlegendentry{5\% casting}
\addplot [semithick, color4, mark=*, mark size=3, mark options={solid}]
table {%
0 0.990400075912476
1 0.974615335464478
2 0.910523056983948
3 0.5
4 0.0657845735549927
};
\addlegendentry{1\% casting}
\end{axis}

\end{tikzpicture}


==> fig_space.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=.55]

\definecolor{color0}{rgb}{0.894117647058824,1,0.47843137254902}
\definecolor{color1}{rgb}{0.919031141868512,0.978777393310265,0.389850057670127}
\definecolor{color2}{rgb}{0.988235294117647,0.498039215686275,0}
\definecolor{color3}{rgb}{0.933979238754325,0.966043829296424,0.336701268742791}
\definecolor{color4}{rgb}{0.938961937716263,0.961799307958477,0.318985005767013}
\definecolor{color5}{rgb}{1,0.726013071895425,0}
\definecolor{color6}{rgb}{1,0.670711264898116,0}
\definecolor{color7}{rgb}{1,0.864175317185698,0.0743713956170704}
\definecolor{color8}{rgb}{1,0.877400999615533,0.0823683198769704}
\definecolor{color9}{rgb}{1,0.740284505959246,0}
\definecolor{color10}{rgb}{0.985467128027682,0.922183775470973,0.15363321799308}
\definecolor{color11}{rgb}{1,0.829788542868128,0.0535793925413303}
\definecolor{color12}{rgb}{1,0.717093425605536,0}
\definecolor{color13}{rgb}{1,0.858885044213764,0.0711726259131103}
\definecolor{color14}{rgb}{1,0.866820453671665,0.0759707804690504}
\definecolor{color15}{rgb}{0.993771626297578,0.915109573241061,0.124106113033449}
\definecolor{color16}{rgb}{1,0.800692041522491,0.0359861591695502}
\definecolor{color17}{rgb}{1,0.701038062283737,0}
\definecolor{color18}{rgb}{1,0.727797001153403,0}
\definecolor{color19}{rgb}{1,0.722445213379469,0}
\definecolor{color20}{rgb}{1,0.803337178008458,0.0375855440215302}
\definecolor{color21}{rgb}{0.983806228373702,0.923598615916955,0.159538638985006}
\definecolor{color22}{rgb}{1,0.85359477124183,0.0679738562091503}

\LARGE
\begin{axis}[
height=6cm,
tick align=outside,
width=14cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=7,
xtick pos=right,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
xticklabels={\Large \raisebox{2.5pt}{MaxLen},\Large AvgLen,\Large MaxWeight,\Large \raisebox{2.5pt}{MaxSum},\Large \raisebox{2.5pt}{MaxRank},\Large AvgRank,\Large Unpop},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick pos=left,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5},
yticklabels={\Large \bfd ,\Large \minsumseq,\Large \lexrank,\Large \diffusion,\Large \minsumarbshort,\Large \dfd}
]


\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;

\draw (axis cs:0.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.09};
\draw (axis cs:1.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.8};
\draw (axis cs:2.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{21.56};
\draw (axis cs:4.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.0};
\draw (axis cs:5.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{3.12};
\draw (axis cs:6.5,0.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.62};
\draw (axis cs:0.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{8.64};
\draw (axis cs:1.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.66};
\draw (axis cs:2.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:3.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.84};
\draw (axis cs:4.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.0};
\draw (axis cs:5.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{2.13};
\draw (axis cs:6.5,1.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.32};
\draw (axis cs:0.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.02};
\draw (axis cs:1.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.18};
\draw (axis cs:2.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{31.37};
\draw (axis cs:4.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.87};
\draw (axis cs:5.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.78};
\draw (axis cs:6.5,2.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:0.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{17.31};
\draw (axis cs:1.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.31};
\draw (axis cs:2.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{32.5};
\draw (axis cs:4.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{4.87};
\draw (axis cs:5.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.87};
\draw (axis cs:6.5,3.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.26};
\draw (axis cs:0.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{24.99};
\draw (axis cs:1.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.12};
\draw (axis cs:2.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.12};
\draw (axis cs:3.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{43.35};
\draw (axis cs:4.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{5.48};
\draw (axis cs:5.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{1.45};
\draw (axis cs:6.5,4.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.04};
\draw (axis cs:0.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{42.74};
\draw (axis cs:1.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{9.78};
\draw (axis cs:2.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{0.09};
\draw (axis cs:3.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{80.17};
\draw (axis cs:4.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{6.0};
\draw (axis cs:5.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\draw (axis cs:6.5,5.5) node[
  scale=0.8,
  text=black,
  rotate=0.0
]{};
\end{axis}

\end{tikzpicture}

